Easy Peeler: Towards Efficient Modular Medical Image Registration

Deformable image registration estimates dense spatial correspondences between images and underpins longitudinal analysis, multimodal image fusion, atlas construction, population studies, treatment planning and image-guided intervention. Despite its broad utility, developing specialised registration solutions remains challenging because performance depends strongly on anatomy, imaging modality, dataset characteristics and available computational resources. We introduce Easy Peeler, a modular image registration framework that decouples image representation from deformation estimation. Easy Peeler combines a fixed pretrained visual encoder with a lightweight transition--decoder that adapts extracted features for dense deformation prediction, eliminating the need to learn task-specific visual representations from scratch. Across ten public biomedical image registration datasets spanning multiple anatomies, modalities and dimensionalities, Easy Peeler matched or exceeded widely used learning-based baselines while reducing training compute in most settings. These results demonstrate that pretrained visual representations can serve as a reusable foundation for dense correspondence, enabling efficient adaptation across heterogeneous registration tasks. We release Easy Peeler as an open and reproducible framework designed to make high-performance medical image registration more accessible. By reducing task-specific training requirements and supporting the reuse of pretrained representations, Easy Peeler provides a practical approach to efficient and modular registration across biomedical imaging applications.

==> (inline-0) <==
\begin{tabular}{lcccc}
\toprule
Method & Seed 1 & Seed 2 & Seed 3 & Averaged \\
\midrule
\multicolumn{5}{l}{\textbf{Dice (\%)}} \\
\midrule
Initial & - & - & - & 56.64 $\pm$ 20.18\\
VM        & 93.18 $\pm$ 2.49 & 93.22 $\pm$ 2.37 & 93.29 $\pm$ 2.29 & 93.23 $\pm$ 2.36 \\
TM        & 93.34 $\pm$ 3.17 & 93.92 $\pm$ 2.56 & 94.01 $\pm$ 2.24 & 93.75 $\pm$ 2.54 \\
LKU       & 94.12 $\pm$ 2.25 & 93.95 $\pm$ 2.09 & 93.98 $\pm$ 2.10 & 94.02 $\pm$ 2.11 \\
EP(w/o F) & 93.23 $\pm$ 2.84 & 93.09 $\pm$ 2.89 & 93.05 $\pm$ 2.98 & 93.12 $\pm$ 2.86 \\
EP(w/ F) & 94.25 $\pm$ 2.02 & 94.57 $\pm$ 1.74 & 94.11 $\pm$ 2.65 & 94.31 $\pm$ 1.98 \\
\midrule
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{NMI}} \\
\midrule
Initial & - & - & - & 1.09 $\pm$ 0.05\\
VM        & 1.21 $\pm$ 0.03 & 1.21 $\pm$ 0.02 & 1.21 $\pm$ 0.02 & 1.21 $\pm$ 0.02 \\
TM      & 1.21 $\pm$ 0.03 & 1.21 $\pm$ 0.02 & 1.22 $\pm$ 0.02 & 1.21 $\pm$ 0.03 \\
LKU         & 1.22 $\pm$ 0.03 & 1.23 $\pm$ 0.03 & 1.22 $\pm$ 0.03 & 1.22 $\pm$ 0.03 \\
EP(w/o F) & 1.20 $\pm$ 0.03 & 1.20 $\pm$ 0.02 & 1.20 $\pm$ 0.03 & 1.20 $\pm$ 0.02 \\
EP(w/ F)  & 1.21 $\pm$ 0.02 & 1.21 $\pm$ 0.02 & 1.21 $\pm$ 0.02 & 1.21 $\pm$ 0.02 \\
\midrule
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{$|J|_{ < 0}\%$}} \\
\midrule
Initial & - & - & - & -\\
VM        & 2.88 $\pm$ 1.05 & 3.59 $\pm$ 1.26 & 3.61 $\pm$ 1.43 & 3.36 $\pm$ 1.24 \\
TM        & 1.45 $\pm$ 0.47 & 2.38 $\pm$ 0.87 & 2.59 $\pm$ 0.91 & 2.14 $\pm$ 0.74 \\
LKU       & 2.27 $\pm$ 0.70 & 2.68 $\pm$ 0.91 & 2.28 $\pm$ 0.76 & 2.41 $\pm$ 0.78 \\
EP(w/o F) & 1.32 $\pm$ 0.47 & 1.10 $\pm$ 0.59 & 1.03 $\pm$ 0.52 & 1.15 $\pm$ 0.52 \\
EP(w/ F) & 1.66 $\pm$ 1.06 & 1.62 $\pm$ 0.91 & 1.57 $\pm$ 0.89 & 1.62 $\pm$ 0.95 \\
\midrule
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{std($J$)}} \\
\midrule
Initial & - & - & - & -\\
VM        & 1.38 $\pm$ 0.30 & 1.61 $\pm$ 0.41 & 1.58 $\pm$ 0.40 & 1.52 $\pm$ 0.37 \\
TM        & 0.80 $\pm$ 0.22 & 1.22 $\pm$ 0.27 & 1.30 $\pm$ 0.29 & 1.11 $\pm$ 0.26 \\
LKU       & 1.15 $\pm$ 0.24 & 1.33 $\pm$ 0.28 & 1.18 $\pm$ 0.26 & 1.22 $\pm$ 0.26 \\
EP(w/o F) & 0.64 $\pm$ 0.25 & 0.59 $\pm$ 0.30 & 0.55 $\pm$ 0.25 & 0.59 $\pm$ 0.26 \\
EP(w/ F) & 1.13 $\pm$ 0.75 & 1.00 $\pm$ 0.74 & 1.13 $\pm$ 0.76 & 1.09 $\pm$ 0.70 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & Seed 1 & Seed 2 & Seed 3 & Averaged \\
\midrule
\multicolumn{5}{l}{\textbf{Dice (\%)}} \\
\midrule
Initial & - & - & - & 64.38 $\pm$ 11.17\\
VM        & 86.04 $\pm$ 5.11 & 85.77 $\pm$ 5.02 & 85.32 $\pm$ 5.34 & 85.71 $\pm$ 5.01 \\
TM        & 85.95 $\pm$ 5.22 & 85.32 $\pm$ 5.35 & 85.73 $\pm$ 5.91 & 85.66 $\pm$ 5.39 \\
LKU       & 85.43 $\pm$ 5.41 & 85.26 $\pm$ 5.06 & 84.14 $\pm$ 6.05 & 84.94 $\pm$ 5.24 \\
EP(w/o F) & 84.54 $\pm$ 6.25 & 85.61 $\pm$ 5.22 & 84.92 $\pm$ 6.21 & 85.02 $\pm$ 5.66 \\
EP(w/ F) & 86.88 $\pm$ 4.47 & 86.73 $\pm$ 4.72 & 86.86 $\pm$ 4.43 & 86.82 $\pm$ 4.30 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{HD95 (mm)}} \\
\midrule
Initial & - & - & - & 10.16 $\pm$ 3.61\\
VM        & 4.79 $\pm$ 2.04 & 4.79 $\pm$ 1.93 & 4.97 $\pm$ 2.05 & 4.85 $\pm$ 1.94 \\
TM        & 4.57 $\pm$ 1.97 & 4.73 $\pm$ 2.00 & 4.73 $\pm$ 2.18 & 4.68 $\pm$ 2.00 \\
LKU       & 4.61 $\pm$ 1.86 & 5.02 $\pm$ 2.09 & 5.15 $\pm$ 2.25 & 4.93 $\pm$ 1.95 \\
EP(w/o F) & 5.16 $\pm$ 2.37 & 4.84 $\pm$ 2.34 & 4.98 $\pm$ 2.58 & 4.99 $\pm$ 2.27 \\
EP(w/ F) & 4.37 $\pm$ 1.95 & 4.37 $\pm$ 1.92 & 4.42 $\pm$ 2.23 & 4.38 $\pm$ 1.84 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{ASSD (mm)}} \\
\midrule
Initial & - & - & - & 4.39 $\pm$ 1.74\\
VM        & 1.52 $\pm$ 0.71 & 1.56 $\pm$ 0.72 & 1.58 $\pm$ 0.71 & 1.56 $\pm$ 0.70 \\
TM        & 1.52 $\pm$ 0.67 & 1.60 $\pm$ 0.71 & 1.55 $\pm$ 0.75 & 1.56 $\pm$ 0.70 \\
LKU       & 1.58 $\pm$ 0.73 & 1.60 $\pm$ 0.71 & 1.68 $\pm$ 0.76 & 1.62 $\pm$ 0.72 \\
EP(w/o F) & 1.72 $\pm$ 0.86 & 1.57 $\pm$ 0.72 & 1.59 $\pm$ 0.76 & 1.62 $\pm$ 0.76 \\
EP(w/ F) & 1.44 $\pm$ 0.63 & 1.44 $\pm$ 0.61 & 1.44 $\pm$ 0.65 & 1.44 $\pm$ 0.60 \\
\midrule
\multicolumn{5}{l}{\textbf{NMI}} \\
Initial & - & - & - & 1.26 $\pm$ 0.04\\
VM          & 1.30 $\pm$ 0.04 & 1.30 $\pm$ 0.04 & 1.30 $\pm$ 0.04 & 1.30 $\pm$ 0.04 \\
TM          & 1.29 $\pm$ 0.04 & 1.29 $\pm$ 0.04 & 1.29 $\pm$ 0.04 & 1.29 $\pm$ 0.04 \\
LKU         & 1.30 $\pm$ 0.04 & 1.30 $\pm$ 0.04 & 1.29 $\pm$ 0.04 & 1.29 $\pm$ 0.04 \\
EP(w/o F)   & 1.28 $\pm$ 0.04 & 1.28 $\pm$ 0.04 & 1.28 $\pm$ 0.04 & 1.28 $\pm$ 0.04 \\
EP(w/ F)    & 1.29 $\pm$ 0.04 & 1.29 $\pm$ 0.04 & 1.29 $\pm$ 0.04 & 1.29 $\pm$ 0.04 \\
\bottomrule

\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{$|J|_{ < 0}\%$}} \\
\midrule
Initial & - & - & - & - \\
VM        & 0.37 $\pm$ 0.40 & 0.31 $\pm$ 0.32 & 0.44 $\pm$ 0.39 & 0.37 $\pm$ 0.36 \\
TM        & 0.34 $\pm$ 0.30 & 0.27 $\pm$ 0.29 & 0.30 $\pm$ 0.26 & 0.31 $\pm$ 0.27 \\
LKU       & 0.22 $\pm$ 0.28 & 0.41 $\pm$ 0.40 & 0.39 $\pm$ 0.42 & 0.34 $\pm$ 0.34 \\
EP(w/o F) & 0.25 $\pm$ 0.30 & 0.36 $\pm$ 0.40 & 0.39 $\pm$ 0.48 & 0.33 $\pm$ 0.39 \\
EP(w/ F)  & 0.27 $\pm$ 0.33 & 0.27 $\pm$ 0.29 & 0.33 $\pm$ 0.40 & 0.29 $\pm$ 0.33 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{std($J$)}} \\
\midrule
Initial & - & - & - & - \\
VM        & 0.24 $\pm$ 0.06 & 0.22 $\pm$ 0.06 & 0.24 $\pm$ 0.06 & 0.23 $\pm$ 0.06 \\
TM        & 0.24 $\pm$ 0.04 & 0.24 $\pm$ 0.03 & 0.23 $\pm$ 0.03 & 0.23 $\pm$ 0.03 \\
LKU       & 0.24 $\pm$ 0.06 & 0.24 $\pm$ 0.07 & 0.22 $\pm$ 0.06 & 0.24 $\pm$ 0.06 \\
EP(w/o F) & 0.21 $\pm$ 0.05 & 0.22 $\pm$ 0.06 & 0.23 $\pm$ 0.06 & 0.22 $\pm$ 0.06 \\
EP(w/ F)  & 0.22 $\pm$ 0.05 & 0.22 $\pm$ 0.05 & 0.21 $\pm$ 0.05 & 0.21 $\pm$ 0.05 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & Seed 1 & Seed 2 & Seed 3 & Averaged \\
\midrule
\multicolumn{5}{l}{\textbf{Dice (\%)}} \\
\midrule
Initial & - & - & - & 54.40 $\pm$ 8.85 \\
VM        & 76.71 $\pm$ 4.01 & 76.76 $\pm$ 3.91 & 76.68 $\pm$ 3.85 & 76.72 $\pm$ 3.87 \\
TM        & 77.64 $\pm$ 3.85 & 77.67 $\pm$ 3.91 & 77.54 $\pm$ 3.78 & 77.62 $\pm$ 3.80 \\
LKU       & 77.67 $\pm$ 3.89 & 77.68 $\pm$ 3.89 & 77.66 $\pm$ 3.92 & 77.67 $\pm$ 3.85 \\
EP(w/o F) & 77.13 $\pm$ 3.93 & 77.23 $\pm$ 3.92 & 77.38 $\pm$ 3.93 & 77.25 $\pm$ 3.89 \\
EP(w/ F)  & 77.68 $\pm$ 3.84 & 77.78 $\pm$ 3.90 & 77.65 $\pm$ 3.80 & 77.70 $\pm$ 3.79 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{NMI}} \\
\midrule
Initial & - & - & - & 1.17 $\pm$ 0.01 \\
VM          & 1.32 $\pm$ 0.02 & 1.31 $\pm$ 0.02 & 1.31 $\pm$ 0.02 & 1.31 $\pm$ 0.02 \\
TM          & 1.33 $\pm$ 0.02 & 1.33 $\pm$ 0.02 & 1.32 $\pm$ 0.02 & 1.33 $\pm$ 0.02 \\
LKU         & 1.33 $\pm$ 0.02 & 1.33 $\pm$ 0.02 & 1.33 $\pm$ 0.02 & 1.33 $\pm$ 0.02 \\
EP(w/o F)   & 1.32 $\pm$ 0.02 & 1.32 $\pm$ 0.02 & 1.32 $\pm$ 0.02 & 1.32 $\pm$ 0.02 \\
EP(w/ F)    & 1.33 $\pm$ 0.02 & 1.33 $\pm$ 0.02 & 1.32 $\pm$ 0.02 & 1.33 $\pm$ 0.02 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{$|J|_{ < 0}\%$}} \\
\midrule
Initial & - & - & - & - \\
VM        & 1.35 $\pm$ 0.50 & 1.35 $\pm$ 0.52 & 1.29 $\pm$ 0.50 & 1.33 $\pm$ 0.50 \\
TM        & 1.31 $\pm$ 0.48 & 1.26 $\pm$ 0.49 & 1.26 $\pm$ 0.47 & 1.28 $\pm$ 0.47 \\
LKU       & 1.30 $\pm$ 0.48 & 1.30 $\pm$ 0.50 & 1.29 $\pm$ 0.50 & 1.30 $\pm$ 0.48 \\
EP(w/o F) & 1.42 $\pm$ 0.52 & 1.27 $\pm$ 0.48 & 1.31 $\pm$ 0.50 & 1.33 $\pm$ 0.49 \\
EP(w/ F)  & 1.29 $\pm$ 0.48 & 1.29 $\pm$ 0.48 & 1.20 $\pm$ 0.45 & 1.26 $\pm$ 0.46 \\

\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{std($J$)}} \\
\midrule
Initial & - & - & - & - \\
VM        & 0.55 $\pm$ 0.09 & 0.54 $\pm$ 0.09 & 0.54 $\pm$ 0.09 & 0.54 $\pm$ 0.09 \\
TM        & 0.54 $\pm$ 0.08 & 0.53 $\pm$ 0.08 & 0.54 $\pm$ 0.08 & 0.54 $\pm$ 0.08 \\
LKU       & 0.54 $\pm$ 0.08 & 0.54 $\pm$ 0.08 & 0.53 $\pm$ 0.08 & 0.53 $\pm$ 0.08 \\
EP(w/o F) & 0.55 $\pm$ 0.08 & 0.54 $\pm$ 0.09 & 0.54 $\pm$ 0.08 & 0.55 $\pm$ 0.08 \\
EP(w/ F)  & 0.54 $\pm$ 0.08 & 0.55 $\pm$ 0.08 & 0.54 $\pm$ 0.08 & 0.54 $\pm$ 0.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & Seed 1 & Seed 2 & Seed 3 & Averaged \\
\midrule
\multicolumn{5}{l}{\textbf{Dice (\%)}} \\
\midrule
Initial & - & - & - & 34.54 $\pm$ 1.88 \\
VM        & 55.72 $\pm$ 3.13 & 55.63 $\pm$ 3.24 & 55.72 $\pm$ 3.24 & 55.69 $\pm$ 3.20 \\
TM        & 57.71 $\pm$ 3.14 & 57.72 $\pm$ 3.15 & 57.64 $\pm$ 3.25 & 57.69 $\pm$ 3.17 \\
LKU       & 57.92 $\pm$ 3.46 & 57.98 $\pm$ 3.43 & 58.00 $\pm$ 3.52 & 57.97 $\pm$ 3.45 \\
EP(w/o F) & 57.47 $\pm$ 3.29 & 57.16 $\pm$ 3.35 & 57.39 $\pm$ 3.35 & 57.34 $\pm$ 3.33 \\
EP(w/ F)  & 58.10 $\pm$ 3.25 & 58.07 $\pm$ 3.30 & 58.10 $\pm$ 3.22 & 58.09 $\pm$ 3.25 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{HD95 (mm)}} \\
\midrule
Initial & - & - & - & 7.33 $\pm$ 0.57 \\
VM        & 6.80 $\pm$ 0.57 & 6.82 $\pm$ 0.57 & 6.82 $\pm$ 0.57 & 6.81 $\pm$ 0.57 \\
TM        & 6.67 $\pm$ 0.58 & 6.67 $\pm$ 0.58 & 6.67 $\pm$ 0.58 & 6.67 $\pm$ 0.58 \\
LKU       & 6.70 $\pm$ 0.58 & 6.68 $\pm$ 0.58 & 6.68 $\pm$ 0.59 & 6.69 $\pm$ 0.58 \\
EP(w/o F) & 6.57 $\pm$ 0.60 & 6.62 $\pm$ 0.60 & 6.59 $\pm$ 0.60 & 6.59 $\pm$ 0.60 \\
EP(w/ F)  & 6.53 $\pm$ 0.59 & 6.53 $\pm$ 0.59 & 6.52 $\pm$ 0.60 & 6.53 $\pm$ 0.59 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{ASSD (mm)}} \\
\midrule
Initial & - & - & - & 1.79 $\pm$ 0.16 \\
VM        & 1.33 $\pm$ 0.16 & 1.33 $\pm$ 0.16 & 1.33 $\pm$ 0.16 & 1.33 $\pm$ 0.16 \\
TM        & 1.26 $\pm$ 0.16 & 1.26 $\pm$ 0.15 & 1.26 $\pm$ 0.15 & 1.26 $\pm$ 0.15 \\
LKU       & 1.27 $\pm$ 0.16 & 1.26 $\pm$ 0.16 & 1.26 $\pm$ 0.16 & 1.26 $\pm$ 0.16 \\
EP(w/o F) & 1.23 $\pm$ 0.16 & 1.25 $\pm$ 0.16 & 1.24 $\pm$ 0.16 & 1.24 $\pm$ 0.16 \\
EP(w/ F)  & 1.22 $\pm$ 0.15 & 1.22 $\pm$ 0.15 & 1.22 $\pm$ 0.15 & 1.22 $\pm$ 0.15 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{NMI}} \\
\midrule
Initial & - & - & - & 1.13 $\pm$ 0.01 \\
VM          & 1.27 $\pm$ 0.01 & 1.27 $\pm$ 0.01 & 1.27 $\pm$ 0.01 & 1.27 $\pm$ 0.01 \\
TM          & 1.28 $\pm$ 0.01 & 1.28 $\pm$ 0.01 & 1.28 $\pm$ 0.01 & 1.28 $\pm$ 0.01 \\
LKU         & 1.29 $\pm$ 0.02 & 1.29 $\pm$ 0.02 & 1.29 $\pm$ 0.02 & 1.29 $\pm$ 0.02 \\
EP(w/o F)   & 1.27 $\pm$ 0.01 & 1.27 $\pm$ 0.01 & 1.27 $\pm$ 0.01 & 1.27 $\pm$ 0.01 \\
EP(w/ F)    & 1.28 $\pm$ 0.01 & 1.28 $\pm$ 0.01 & 1.27 $\pm$ 0.01 & 1.28 $\pm$ 0.01 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{$|J|_{ < 0}\%$}} \\
\midrule
Initial & - & - & - & - \\
VM        & 1.28 $\pm$ 0.28 & 1.39 $\pm$ 0.30 & 1.30 $\pm$ 0.29 & 1.32 $\pm$ 0.28 \\
TM        & 1.17 $\pm$ 0.28 & 1.22 $\pm$ 0.32 & 1.09 $\pm$ 0.26 & 1.16 $\pm$ 0.28 \\
LKU       & 1.04 $\pm$ 0.24 & 1.19 $\pm$ 0.31 & 1.03 $\pm$ 0.25 & 1.09 $\pm$ 0.27 \\
EP(w/o F) & 0.89 $\pm$ 0.24 & 1.00 $\pm$ 0.28 & 0.90 $\pm$ 0.26 & 0.93 $\pm$ 0.26 \\
EP(w/ F)  & 0.94 $\pm$ 0.24 & 0.90 $\pm$ 0.25 & 0.79 $\pm$ 0.21 & 0.87 $\pm$ 0.23 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{std($J$)}} \\
\midrule
Initial & - & - & - & - \\
VM        & 0.60 $\pm$ 0.05 & 0.61 $\pm$ 0.05 & 0.60 $\pm$ 0.05 & 0.60 $\pm$ 0.05 \\
TM        & 0.57 $\pm$ 0.05 & 0.58 $\pm$ 0.06 & 0.57 $\pm$ 0.05 & 0.58 $\pm$ 0.05 \\
LKU       & 0.56 $\pm$ 0.06 & 0.59 $\pm$ 0.06 & 0.56 $\pm$ 0.06 & 0.57 $\pm$ 0.06 \\
EP(w/o F) & 0.55 $\pm$ 0.06 & 0.57 $\pm$ 0.06 & 0.55 $\pm$ 0.06 & 0.56 $\pm$ 0.06 \\
EP(w/ F)  & 0.55 $\pm$ 0.06 & 0.55 $\pm$ 0.06 & 0.53 $\pm$ 0.05 & 0.54 $\pm$ 0.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & Seed 1 & Seed 2 & Seed 3 & Averaged \\
\midrule
\multicolumn{5}{l}{\textbf{Dice (\%)}} \\
\midrule
Initial          & - & - & - & 84.64 $\pm$ 5.94 \\
VM        & 92.19 $\pm$ 3.54 & 94.33 $\pm$ 1.39 & 94.92 $\pm$ 1.60 & 93.82 $\pm$ 1.77 \\
TM        & 93.38 $\pm$ 3.48 & 91.75 $\pm$ 5.26 & 94.80 $\pm$ 2.37 & 93.31 $\pm$ 3.40 \\
LKU       & 96.08 $\pm$ 0.82 & 93.51 $\pm$ 4.12 & 95.49 $\pm$ 1.55 & 95.03 $\pm$ 2.08 \\
EP(w/o F) & 96.15 $\pm$ 1.23 & 94.02 $\pm$ 4.40 & 95.80 $\pm$ 1.79 & 95.33 $\pm$ 1.92 \\
EP(w/ F)  & 96.18 $\pm$ 1.11 & 95.99 $\pm$ 1.14 & 96.37 $\pm$ 1.01 & 96.18 $\pm$ 1.08 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{HD95 (mm)}} \\
\midrule
Initial          & - & - & - & 28.73 $\pm$ 16.81 \\
VM        & 14.77 $\pm$ 10.61 & 8.09 $\pm$ 2.81 & 6.90 $\pm$ 3.86 & 9.92 $\pm$ 4.82 \\
TM        & 11.39 $\pm$ 7.58 & 14.80 $\pm$ 10.88 & 7.04 $\pm$ 4.22 & 11.08 $\pm$ 6.62 \\
LKU       & 5.00 $\pm$ 1.49 & 13.18 $\pm$ 11.24 & 6.38 $\pm$ 3.80 & 8.19 $\pm$ 5.21 \\
EP(w/o F) & 26.63 $\pm$ 32.86 & 29.45 $\pm$ 35.52 & 8.80 $\pm$ 5.43 & 21.63 $\pm$ 23.81 \\
EP(w/ F)  & 6.35 $\pm$ 2.75 & 6.39 $\pm$ 2.59 & 6.00 $\pm$ 2.46 & 6.25 $\pm$ 2.55 \\

\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{ASSD (mm)}} \\
\midrule
Initial          & - & - & - & 6.00 $\pm$ 2.87 \\
VM        & 2.33 $\pm$ 1.19 & 1.60 $\pm$ 0.43 & 1.40 $\pm$ 0.50 & 1.78 $\pm$ 0.57 \\
TM        & 1.85 $\pm$ 0.98 & 2.34 $\pm$ 1.47 & 1.49 $\pm$ 0.73 & 1.89 $\pm$ 0.95 \\
LKU       & 1.10 $\pm$ 0.27 & 2.01 $\pm$ 1.34 & 1.30 $\pm$ 0.51 & 1.47 $\pm$ 0.66 \\
EP(w/o F) & 2.43 $\pm$ 1.90 & 3.37 $\pm$ 3.25 & 1.52 $\pm$ 0.84 & 2.44 $\pm$ 1.87 \\
EP(w/ F)  & 1.18 $\pm$ 0.41 & 1.20 $\pm$ 0.40 & 1.09 $\pm$ 0.37 & 1.16 $\pm$ 0.39 \\

\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{NMI}} \\
\midrule
Initial          & - & - & - & 1.07 $\pm$ 0.01 \\
VM          & 1.22 $\pm$ 0.03 & 1.22 $\pm$ 0.03 & 1.24 $\pm$ 0.03 & 1.23 $\pm$ 0.03 \\
TM          & 1.23 $\pm$ 0.04 & 1.24 $\pm$ 0.03 & 1.25 $\pm$ 0.04 & 1.24 $\pm$ 0.04 \\
LKU         & 1.25 $\pm$ 0.03 & 1.23 $\pm$ 0.03 & 1.23 $\pm$ 0.03 & 1.23 $\pm$ 0.03 \\
EP(w/o F)   & 1.22 $\pm$ 0.03 & 1.22 $\pm$ 0.02 & 1.22 $\pm$ 0.03 & 1.22 $\pm$ 0.02 \\
EP(w/ F)    & 1.22 $\pm$ 0.03 & 1.23 $\pm$ 0.03 & 1.23 $\pm$ 0.03 & 1.23 $\pm$ 0.03 \\

\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{$|J|_{ < 0}\%$}} \\
\midrule
Initial          & - & - & - & - \\
VM        & 0.10 $\pm$ 0.06 & 0.12 $\pm$ 0.09 & 0.22 $\pm$ 0.13 & 0.15 $\pm$ 0.07 \\
TM        & 0.41 $\pm$ 0.51 & 0.78 $\pm$ 1.01 & 0.77 $\pm$ 1.45 & 0.65 $\pm$ 0.98 \\
LKU       & 0.13 $\pm$ 0.08 & 0.29 $\pm$ 0.11 & 0.22 $\pm$ 0.09 & 0.21 $\pm$ 0.08 \\
EP(w/o F) & 0.55 $\pm$ 0.25 & 0.82 $\pm$ 0.44 & 1.61 $\pm$ 1.13 & 0.99 $\pm$ 0.53 \\
EP(w/ F)  & 1.60 $\pm$ 1.79 & 0.42 $\pm$ 0.46 & 0.13 $\pm$ 0.10 & 0.72 $\pm$ 0.77 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{std($J$)}} \\
\midrule
Initial          & - & - & - & - \\
VM        & 4.55 $\pm$ 1.14 & 3.44 $\pm$ 0.64 & 6.15 $\pm$ 1.42 & 4.71 $\pm$ 0.97 \\
TM        & 7.06 $\pm$ 1.47 & 6.48 $\pm$ 1.98 & 6.49 $\pm$ 2.66 & 6.68 $\pm$ 1.89 \\
LKU       & 5.30 $\pm$ 0.64 & 6.15 $\pm$ 0.84 & 6.23 $\pm$ 1.03 & 5.89 $\pm$ 0.77 \\
EP(w/o F) & 6.07 $\pm$ 1.12 & 6.85 $\pm$ 1.26 & 9.24 $\pm$ 2.62 & 7.39 $\pm$ 1.58 \\
EP(w/ F)  & 4.04 $\pm$ 0.45 & 3.72 $\pm$ 0.55 & 3.60 $\pm$ 0.61 & 3.79 $\pm$ 0.53 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & Seed 1 & Seed 2 & Seed 3 & Averaged \\
\midrule
\multicolumn{5}{l}{\textbf{Dice (\%)}} \\
\midrule
Initial & - & -& -& 35.13 $\pm$ 0.10 \\
VM        & 46.43 $\pm$ 11.71 & 46.05 $\pm$ 11.52 & 45.67 $\pm$ 11.75 & 46.05 $\pm$ 11.65 \\
TM        & 48.39 $\pm$ 12.32 & 48.93 $\pm$ 12.42 & 48.23 $\pm$ 12.00 & 48.52 $\pm$ 12.22 \\
LKU       & 48.04 $\pm$ 12.21 & 48.08 $\pm$ 12.04 & 48.51 $\pm$ 12.02 & 48.21 $\pm$ 12.06 \\
EP(w/o F) & 50.41 $\pm$ 12.39 & 49.68 $\pm$ 12.37 & 49.89 $\pm$ 12.60 & 49.99 $\pm$ 12.44 \\
EP(w/ F)  & 52.46 $\pm$ 12.70 & 51.89 $\pm$ 12.77 & 51.44 $\pm$ 12.66 & 51.93 $\pm$ 12.69 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{HD95 (mm)}} \\
\midrule
Initial & - & -& -& 37.12 $\pm$ 18.73 \\ 
VM        & 35.14 $\pm$ 18.85 & 35.40 $\pm$ 18.92 & 35.41 $\pm$ 18.89 & 35.31 $\pm$ 18.89 \\
TM        & 34.72 $\pm$ 18.42 & 34.68 $\pm$ 18.74 & 34.72 $\pm$ 18.57 & 34.71 $\pm$ 18.57 \\
LKU       & 34.89 $\pm$ 18.91 & 34.65 $\pm$ 18.63 & 34.74 $\pm$ 18.96 & 34.76 $\pm$ 18.83 \\
EP(w/o F) & 34.10 $\pm$ 19.33 & 34.23 $\pm$ 19.36 & 34.12 $\pm$ 19.35 & 34.15 $\pm$ 19.34 \\
EP(w/ F)  & 33.43 $\pm$ 19.24 & 33.71 $\pm$ 19.37 & 33.75 $\pm$ 19.38 & 33.63 $\pm$ 19.32 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{ASSD (mm)}} \\
\midrule
Initial & - & -& -& 11.77 $\pm$ 6.40 \\
VM        & 10.01 $\pm$ 6.65 & 10.12 $\pm$ 6.65 & 10.19 $\pm$ 6.70 & 10.11 $\pm$ 6.66 \\
TM        & 9.64 $\pm$ 6.56 & 9.62 $\pm$ 6.63 & 9.73 $\pm$ 6.57 & 9.66 $\pm$ 6.59 \\
LKU       & 9.75 $\pm$ 6.73 & 9.64 $\pm$ 6.55 & 9.64 $\pm$ 6.59 & 9.68 $\pm$ 6.62 \\
EP(w/o F) & 9.16 $\pm$ 6.57 & 9.25 $\pm$ 6.53 & 9.21 $\pm$ 6.58 & 9.20 $\pm$ 6.56 \\
EP(w/ F)  & 8.76 $\pm$ 6.49 & 8.90 $\pm$ 6.53 & 8.96 $\pm$ 6.51 & 8.87 $\pm$ 6.51 \\

\addlinespace[0.5em]
\multicolumn{5}{l}{NMI} \\
\midrule
Initial & - & -& -& 1.08 $\pm$ 0.02 \\
VM          & 1.16 $\pm$ 0.03 & 1.17 $\pm$ 0.03 & 1.16 $\pm$ 0.03 & 1.16 $\pm$ 0.03 \\
TM          & 1.13 $\pm$ 0.02 & 1.13 $\pm$ 0.02 & 1.12 $\pm$ 0.02 & 1.13 $\pm$ 0.02 \\
LKU         & 1.15 $\pm$ 0.02 & 1.15 $\pm$ 0.02 & 1.16 $\pm$ 0.03 & 1.15 $\pm$ 0.03 \\
EP(w/o F)   & 1.15 $\pm$ 0.03 & 1.15 $\pm$ 0.03 & 1.15 $\pm$ 0.03 & 1.15 $\pm$ 0.03 \\
EP(w/ F)    & 1.17 $\pm$ 0.03 & 1.17 $\pm$ 0.04 & 1.16 $\pm$ 0.03 & 1.17 $\pm$ 0.03 \\

\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{$|J|_{ < 0}\%$}} \\
\midrule
Initial & - & -& -& - \\
VM        & 9.67 $\pm$ 2.79 & 8.10 $\pm$ 2.35 & 7.98 $\pm$ 2.27 & 8.58 $\pm$ 2.40 \\
TM        & 14.23 $\pm$ 2.20 & 12.01 $\pm$ 2.08 & 14.61 $\pm$ 2.16 & 13.62 $\pm$ 2.06 \\
LKU       & 9.89 $\pm$ 2.46 & 12.20 $\pm$ 2.41 & 7.91 $\pm$ 2.21 & 10.00 $\pm$ 2.17 \\
EP(w/o F) & 3.79 $\pm$ 1.80 & 2.99 $\pm$ 1.67 & 3.38 $\pm$ 1.63 & 3.38 $\pm$ 1.69 \\
EP(w/ F)  & 3.31 $\pm$ 1.83 & 3.31 $\pm$ 1.67 & 3.04 $\pm$ 1.67 & 3.22 $\pm$ 1.71 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{std($J$)}} \\
\midrule
Initial & - & -& -& - \\
VM        & 0.76 $\pm$ 0.10 & 0.72 $\pm$ 0.08 & 0.71 $\pm$ 0.08 & 0.73 $\pm$ 0.09 \\
TM        & 0.80 $\pm$ 0.10 & 0.76 $\pm$ 0.09 & 0.79 $\pm$ 0.10 & 0.78 $\pm$ 0.10 \\
LKU       & 0.75 $\pm$ 0.09 & 0.79 $\pm$ 0.08 & 0.73 $\pm$ 0.09 & 0.76 $\pm$ 0.09 \\
EP(w/o F) & 0.65 $\pm$ 0.08 & 0.61 $\pm$ 0.08 & 0.63 $\pm$ 0.08 & 0.63 $\pm$ 0.08 \\
EP(w/ F)  & 0.65 $\pm$ 0.08 & 0.65 $\pm$ 0.08 & 0.63 $\pm$ 0.08 & 0.64 $\pm$ 0.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & Seed 1 & Seed 2 & Seed 3 & Averaged \\
\midrule
\multicolumn{5}{l}{\textbf{Dice (\%)}} \\
\midrule
Initial & - & - & - & 40.85 $\pm$ 11.82 \\
VM          & 56.23 $\pm$ 13.99 & 56.61 $\pm$ 13.95 & 55.75 $\pm$ 13.90 & 56.20 $\pm$ 13.93 \\
TM          & 60.40 $\pm$ 14.47 & 60.54 $\pm$ 14.28 & 60.49 $\pm$ 14.28 & 60.48 $\pm$ 14.32 \\
LKU         & 59.29 $\pm$ 14.25 & 59.79 $\pm$ 14.00 & 58.69 $\pm$ 14.13 & 59.26 $\pm$ 14.09 \\
EP(w/o F)   & 61.10 $\pm$ 14.77 & 60.82 $\pm$ 14.90 & 61.02 $\pm$ 14.80 & 60.98 $\pm$ 14.81 \\
EP(w/ F)    & 64.13 $\pm$ 14.67 & 64.79 $\pm$ 14.42 & 64.49 $\pm$ 14.55 & 64.47 $\pm$ 14.51 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{HD95 (voxels)}} \\
\midrule
Initial & - & - & - & 19.68 $\pm$ 5.16 \\
VM          & 18.49 $\pm$ 5.29 & 18.39 $\pm$ 5.29 & 18.46 $\pm$ 5.20 & 18.45 $\pm$ 5.25 \\
TM          & 17.97 $\pm$ 5.37 & 17.82 $\pm$ 5.30 & 17.79 $\pm$ 5.26 & 17.86 $\pm$ 5.29 \\
LKU         & 17.97 $\pm$ 5.28 & 18.04 $\pm$ 5.25 & 18.10 $\pm$ 5.23 & 18.04 $\pm$ 5.24 \\
EP(w/o F)   & 17.91 $\pm$ 5.47 & 17.83 $\pm$ 5.47 & 17.83 $\pm$ 5.44 & 17.86 $\pm$ 5.45 \\
EP(w/ F)    & 17.15 $\pm$ 5.56 & 17.07 $\pm$ 5.41 & 16.97 $\pm$ 5.43 & 17.07 $\pm$ 5.45 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{ASSD (voxels)}} \\
\midrule
Initial & - & - & - & 6.70 $\pm$ 2.29 \\
VM          & 5.30 $\pm$ 2.38 & 5.26 $\pm$ 2.39 & 5.33 $\pm$ 2.36 & 5.30 $\pm$ 2.38 \\
TM          & 4.88 $\pm$ 2.39 & 4.84 $\pm$ 2.38 & 4.83 $\pm$ 2.34 & 4.85 $\pm$ 2.37 \\
LKU         & 4.99 $\pm$ 2.38 & 4.95 $\pm$ 2.34 & 5.05 $\pm$ 2.39 & 5.00 $\pm$ 2.37 \\
EP(w/o F)   & 4.74 $\pm$ 2.42 & 4.73 $\pm$ 2.42 & 4.72 $\pm$ 2.41 & 4.73 $\pm$ 2.42 \\
EP(w/ F)    & 4.36 $\pm$ 2.29 & 4.30 $\pm$ 2.24 & 4.25 $\pm$ 2.19 & 4.30 $\pm$ 2.24 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{NMI}} \\
\midrule
Initial & - & - & - & 1.09 $\pm$ 0.02 \\
VM          & 1.16 $\pm$ 0.03 & 1.17 $\pm$ 0.03 & 1.17 $\pm$ 0.03 & 1.17 $\pm$ 0.03 \\
TM          & 1.18 $\pm$ 0.03 & 1.17 $\pm$ 0.03 & 1.17 $\pm$ 0.03 & 1.17 $\pm$ 0.03 \\
LKU         & 1.17 $\pm$ 0.03 & 1.17 $\pm$ 0.03 & 1.17 $\pm$ 0.03 & 1.17 $\pm$ 0.03 \\
EP(w/o F)   & 1.17 $\pm$ 0.03 & 1.17 $\pm$ 0.03 & 1.17 $\pm$ 0.03 & 1.17 $\pm$ 0.03 \\
EP(w/ F)    & 1.16 $\pm$ 0.03 & 1.16 $\pm$ 0.03 & 1.16 $\pm$ 0.03 & 1.16 $\pm$ 0.03 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{$|J|_{ < 0}\%$}} \\
\midrule
Initial & - & - & - & - \\
VM          & 8.99 $\pm$ 2.88 & 10.60 $\pm$ 3.16 & 8.50 $\pm$ 2.61 & 9.37 $\pm$ 2.78 \\
TM          & 9.34 $\pm$ 3.03 & 9.95 $\pm$ 3.06 & 12.61 $\pm$ 3.41 & 10.63 $\pm$ 3.06 \\
LKU         & 12.70 $\pm$ 2.84 & 12.78 $\pm$ 2.42 & 10.54 $\pm$ 2.80 & 12.01 $\pm$ 2.64 \\
EP(w/o F)   & 4.85 $\pm$ 1.92 & 4.07 $\pm$ 1.64 & 4.22 $\pm$ 1.63 & 4.38 $\pm$ 1.72 \\
EP(w/ F)    & 3.33 $\pm$ 1.54 & 3.41 $\pm$ 1.74 & 3.59 $\pm$ 1.80 & 3.44 $\pm$ 1.68 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{std($J$)}} \\
\midrule
Initial & - & - & - & - \\
VM          & 0.80 $\pm$ 0.08 & 0.84 $\pm$ 0.08 & 0.79 $\pm$ 0.08 & 0.81 $\pm$ 0.08 \\
TM          & 0.80 $\pm$ 0.09 & 0.82 $\pm$ 0.10 & 0.86 $\pm$ 0.09 & 0.83 $\pm$ 0.09 \\
LKU         & 0.87 $\pm$ 0.08 & 0.91 $\pm$ 0.07 & 0.84 $\pm$ 0.08 & 0.88 $\pm$ 0.08 \\
EP(w/o F)   & 0.73 $\pm$ 0.08 & 0.71 $\pm$ 0.08 & 0.72 $\pm$ 0.08 & 0.72 $\pm$ 0.08 \\
EP(w/ F)    & 0.67 $\pm$ 0.08 & 0.67 $\pm$ 0.08 & 0.68 $\pm$ 0.08 & 0.67 $\pm$ 0.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & Seed 1 & Seed 2 & Seed 3 & Averaged \\
\midrule
\multicolumn{5}{l}{\textbf{Dice (\%)}} \\
\midrule
Initial & - & - & - & 44.79 $\pm$ 9.54 \\
VM          & 65.21 $\pm$ 10.12 & 65.37 $\pm$ 10.05 & 65.44 $\pm$ 10.00 & 65.34 $\pm$ 10.03 \\
TM          & 68.15 $\pm$ 10.13 & 67.87 $\pm$ 10.11 & 67.78 $\pm$ 9.97 & 67.93 $\pm$ 10.04 \\
LKU         & 68.01 $\pm$ 9.82 & 68.37 $\pm$ 9.63 & 68.45 $\pm$ 9.63 & 68.27 $\pm$ 9.66 \\
EP(w/o F)   & 66.67 $\pm$ 10.05 & 66.89 $\pm$ 9.98 & 66.62 $\pm$ 9.96 & 66.73 $\pm$ 9.98 \\
EP(w/ F)    & 68.18 $\pm$ 9.57 & 69.06 $\pm$ 9.12 & 68.29 $\pm$ 9.52 & 68.51 $\pm$ 9.36 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{HD95 (voxels)}} \\
\midrule
Initial & - & - & - & 21.68 $\pm$ 5.12 \\
VM          & 18.48 $\pm$ 5.51 & 18.40 $\pm$ 5.42 & 18.31 $\pm$ 5.47 & 18.40 $\pm$ 5.46 \\
TM          & 18.04 $\pm$ 5.79 & 18.05 $\pm$ 5.75 & 18.18 $\pm$ 5.66 & 18.09 $\pm$ 5.72 \\
LKU         & 17.67 $\pm$ 5.49 & 17.63 $\pm$ 5.61 & 17.63 $\pm$ 5.57 & 17.64 $\pm$ 5.54 \\
EP(w/o F)   & 18.38 $\pm$ 5.55 & 18.35 $\pm$ 5.53 & 18.51 $\pm$ 5.53 & 18.41 $\pm$ 5.54 \\
EP(w/ F)    & 17.90 $\pm$ 5.44 & 17.69 $\pm$ 5.41 & 17.93 $\pm$ 5.39 & 17.84 $\pm$ 5.40 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{ASSD (voxels)}} \\
\midrule
Initial & - & - & - & 7.40 $\pm$ 2.04 \\
VM          & 4.89 $\pm$ 1.96 & 4.85 $\pm$ 1.96 & 4.85 $\pm$ 1.97 & 4.86 $\pm$ 1.96 \\
TM          & 4.58 $\pm$ 2.04 & 4.60 $\pm$ 2.03 & 4.65 $\pm$ 2.02 & 4.61 $\pm$ 2.03 \\
LKU         & 4.52 $\pm$ 1.92 & 4.51 $\pm$ 1.96 & 4.49 $\pm$ 1.95 & 4.50 $\pm$ 1.94 \\
EP(w/o F)   & 4.74 $\pm$ 1.97 & 4.71 $\pm$ 1.96 & 4.77 $\pm$ 1.97 & 4.74 $\pm$ 1.97 \\
EP(w/ F)    & 4.51 $\pm$ 1.87 & 4.41 $\pm$ 1.81 & 4.49 $\pm$ 1.81 & 4.47 $\pm$ 1.83 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{NMI}} \\
\midrule
Initial & - & - & - & 1.10 $\pm$ 0.02 \\
VM          & 1.16 $\pm$ 0.02 & 1.16 $\pm$ 0.02 & 1.16 $\pm$ 0.02 & 1.16 $\pm$ 0.02 \\
TM          & 1.16 $\pm$ 0.02 & 1.16 $\pm$ 0.02 & 1.16 $\pm$ 0.02 & 1.16 $\pm$ 0.02 \\
LKU         & 1.16 $\pm$ 0.03 & 1.16 $\pm$ 0.03 & 1.16 $\pm$ 0.03 & 1.16 $\pm$ 0.03 \\
EP(w/o F)   & 1.15 $\pm$ 0.02 & 1.16 $\pm$ 0.02 & 1.16 $\pm$ 0.02 & 1.15 $\pm$ 0.02 \\
EP(w/ F)    & 1.15 $\pm$ 0.02 & 1.16 $\pm$ 0.02 & 1.16 $\pm$ 0.02 & 1.16 $\pm$ 0.02 \\

\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{$|J|_{ < 0}\%$}} \\
\midrule
Initial & - & - & - & - \\
VM          & 0.45 $\pm$ 0.27 & 0.47 $\pm$ 0.27 & 0.45 $\pm$ 0.26 & 0.46 $\pm$ 0.27 \\
TM          & 0.56 $\pm$ 0.28 & 0.52 $\pm$ 0.25 & 0.55 $\pm$ 0.25 & 0.54 $\pm$ 0.26 \\
LKU         & 0.44 $\pm$ 0.27 & 0.37 $\pm$ 0.23 & 0.46 $\pm$ 0.26 & 0.42 $\pm$ 0.25 \\
EP(w/o F)   & 0.46 $\pm$ 0.27 & 0.49 $\pm$ 0.30 & 0.58 $\pm$ 0.33 & 0.51 $\pm$ 0.30 \\
EP(w/ F)    & 0.45 $\pm$ 0.26 & 0.46 $\pm$ 0.28 & 0.56 $\pm$ 0.30 & 0.49 $\pm$ 0.28 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{std($J$)}} \\
\midrule
Initial & - & - & - & - \\
VM          & 0.53 $\pm$ 0.15 & 0.57 $\pm$ 0.17 & 0.56 $\pm$ 0.17 & 0.55 $\pm$ 0.16 \\
TM          & 0.58 $\pm$ 0.15 & 0.55 $\pm$ 0.13 & 0.58 $\pm$ 0.14 & 0.57 $\pm$ 0.14 \\
LKU         & 0.53 $\pm$ 0.14 & 0.52 $\pm$ 0.14 & 0.54 $\pm$ 0.14 & 0.53 $\pm$ 0.14 \\
EP(w/o F)   & 0.54 $\pm$ 0.15 & 0.56 $\pm$ 0.15 & 0.56 $\pm$ 0.16 & 0.55 $\pm$ 0.15 \\
EP(w/ F)    & 0.54 $\pm$ 0.15 & 0.53 $\pm$ 0.15 & 0.58 $\pm$ 0.16 & 0.55 $\pm$ 0.15 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & Seed 1 & Seed 2 & Seed 3 & Averaged \\
\midrule
\multicolumn{5}{l}{\textbf{Dice (\%)}} \\
\midrule
Initial & - & - & - & 23.96 $\pm$ 11.39 \\
VM          & 25.96 $\pm$ 13.56 & 25.23 $\pm$ 13.19 & 26.23 $\pm$ 13.26 & 25.81 $\pm$ 13.33 \\
TM          & 35.60 $\pm$ 15.51 & 32.10 $\pm$ 15.43 & 37.76 $\pm$ 15.64 & 35.15 $\pm$ 15.47 \\
LKU         & 26.52 $\pm$ 13.24 & 34.28 $\pm$ 14.31 & 26.14 $\pm$ 12.78 & 28.98 $\pm$ 13.36 \\
EP(w/o F)   & 51.09 $\pm$ 13.94 & 49.72 $\pm$ 14.27 & 52.26 $\pm$ 13.76 & 51.02 $\pm$ 13.92 \\
EP(w/ F)    & 51.88 $\pm$ 13.15 & 52.40 $\pm$ 13.51 & 54.59 $\pm$ 12.29 & 52.96 $\pm$ 12.90 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{HD95 (voxels)}} \\
\midrule
Initial & - & - & - & 33.67 $\pm$ 9.86 \\
VM          & 36.13 $\pm$ 10.49 & 35.79 $\pm$ 10.12 & 34.84 $\pm$ 10.28 & 35.59 $\pm$ 10.28 \\
TM          & 30.42 $\pm$ 9.24 & 32.77 $\pm$ 10.06 & 29.35 $\pm$ 9.14 & 30.85 $\pm$ 9.45 \\
LKU         & 36.16 $\pm$ 10.17 & 30.31 $\pm$ 9.11 & 35.61 $\pm$ 10.05 & 34.02 $\pm$ 9.73 \\
EP(w/o F)   & 21.73 $\pm$ 6.68 & 22.37 $\pm$ 7.04 & 21.23 $\pm$ 6.75 & 21.78 $\pm$ 6.80 \\
EP(w/ F)    & 21.94 $\pm$ 6.54 & 22.12 $\pm$ 6.76 & 21.16 $\pm$ 6.64 & 21.74 $\pm$ 6.62 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{ASSD (voxels)}} \\
\midrule
Initial & - & - & - & 13.45 $\pm$ 5.31 \\
VM          & 14.15 $\pm$ 5.81 & 14.18 $\pm$ 5.65 & 13.70 $\pm$ 5.63 & 14.01 $\pm$ 5.69 \\
TM          & 10.98 $\pm$ 4.81 & 12.35 $\pm$ 5.51 & 10.31 $\pm$ 4.55 & 11.21 $\pm$ 4.95 \\
LKU         & 14.16 $\pm$ 5.64 & 10.95 $\pm$ 4.51 & 14.05 $\pm$ 5.58 & 13.05 $\pm$ 5.23 \\
EP(w/o F)   & 6.71 $\pm$ 2.85 & 6.98 $\pm$ 3.04 & 6.45 $\pm$ 2.75 & 6.71 $\pm$ 2.87 \\
EP(w/ F)    & 6.77 $\pm$ 2.81 & 6.77 $\pm$ 2.86 & 6.28 $\pm$ 2.63 & 6.61 $\pm$ 2.75 \\

\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{NMI}} \\
\midrule
Initial & - & - & - & 1.05 $\pm$ 0.01 \\
VM          & 1.15 $\pm$ 0.02 & 1.15 $\pm$ 0.02 & 1.14 $\pm$ 0.02 & 1.15 $\pm$ 0.02 \\
TM          & 1.17 $\pm$ 0.01 & 1.15 $\pm$ 0.01 & 1.17 $\pm$ 0.02 & 1.16 $\pm$ 0.01 \\
LKU         & 1.15 $\pm$ 0.02 & 1.17 $\pm$ 0.02 & 1.15 $\pm$ 0.02 & 1.16 $\pm$ 0.02 \\
EP(w/o F)   & 1.14 $\pm$ 0.01 & 1.13 $\pm$ 0.02 & 1.14 $\pm$ 0.02 & 1.14 $\pm$ 0.02 \\
EP(w/ F)    & 1.13 $\pm$ 0.01 & 1.14 $\pm$ 0.01 & 1.13 $\pm$ 0.01 & 1.13 $\pm$ 0.01 \\

\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{$|J|_{ < 0}\%$}} \\
\midrule
Initial & - & - & - & - \\
VM          & 8.08 $\pm$ 2.02 & 8.69 $\pm$ 2.19 & 7.60 $\pm$ 1.93 & 8.12 $\pm$ 2.00 \\
TM          & 6.81 $\pm$ 1.88 & 8.41 $\pm$ 1.98 & 4.75 $\pm$ 1.39 & 6.66 $\pm$ 1.66 \\
LKU         & 7.59 $\pm$ 1.67 & 5.48 $\pm$ 1.51 & 7.75 $\pm$ 1.82 & 6.94 $\pm$ 1.60 \\
EP(w/o F)   & 11.83 $\pm$ 1.88 & 7.41 $\pm$ 1.24 & 10.23 $\pm$ 1.46 & 9.82 $\pm$ 1.45 \\
EP(w/ F)    & 8.68 $\pm$ 1.34 & 9.50 $\pm$ 1.40 & 8.99 $\pm$ 1.05 & 9.06 $\pm$ 1.12 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{std($J$)}} \\
\midrule
Initial & - & - & - & - \\
VM          & 1.36 $\pm$ 0.11 & 1.26 $\pm$ 0.09 & 1.13 $\pm$ 0.08 & 1.25 $\pm$ 0.08 \\
TM          & 1.47 $\pm$ 0.10 & 1.41 $\pm$ 0.15 & 1.40 $\pm$ 0.12 & 1.43 $\pm$ 0.11 \\
LKU         & 1.26 $\pm$ 0.09 & 1.46 $\pm$ 0.12 & 1.29 $\pm$ 0.12 & 1.34 $\pm$ 0.09 \\
EP(w/o F)   & 1.45 $\pm$ 0.09 & 1.30 $\pm$ 0.08 & 1.48 $\pm$ 0.09 & 1.41 $\pm$ 0.09 \\
EP(w/ F)    & 1.42 $\pm$ 0.08 & 1.48 $\pm$ 0.07 & 1.45 $\pm$ 0.09 & 1.45 $\pm$ 0.07 \\
\bottomrule
 \end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & Seed 1 & Seed 2 & Seed 3 & Averaged \\
\midrule
\multicolumn{5}{l}{\textbf{Dice (\%)}} \\
\midrule
Initial     & - & - & - & 37.32 $\pm$ 16.12 \\
VM          & 78.52 $\pm$ 15.83 & 81.06 $\pm$ 9.29 & 84.00 $\pm$ 7.11 & 81.19 $\pm$ 10.23 \\
TM          & 77.81 $\pm$ 19.23 & 76.32 $\pm$ 24.61 & 83.42 $\pm$ 10.53 & 79.18 $\pm$ 18.04 \\
LKU         & 80.43 $\pm$ 16.02 & 86.11 $\pm$ 4.61 & 84.93 $\pm$ 7.02 & 83.82 $\pm$ 8.80 \\
EP(w/o F)   & 86.20 $\pm$ 5.26 & 85.27 $\pm$ 5.37 & 86.36 $\pm$ 5.29 & 85.94 $\pm$ 5.18 \\
EP(w/ F)    & 87.23 $\pm$ 4.45 & 87.14 $\pm$ 4.79 & 87.41 $\pm$ 4.60 & 87.26 $\pm$ 4.61 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{HD95 (mm)}} \\
\midrule
Initial     & - & - & - & 40.35 $\pm$ 20.18 \\
VM          & 17.66 $\pm$ 12.35 & 15.29 $\pm$ 6.24 & 14.43 $\pm$ 6.88 & 15.79 $\pm$ 8.23 \\
TM          & 19.12 $\pm$ 13.23 & 22.44 $\pm$ 23.76 & 15.36 $\pm$ 9.91 & 18.97 $\pm$ 15.56 \\
LKU         & 17.30 $\pm$ 13.74 & 14.89 $\pm$ 6.59 & 12.63 $\pm$ 6.09 & 14.94 $\pm$ 8.58 \\
EP(w/o F)   & 13.89 $\pm$ 6.07 & 16.21 $\pm$ 7.92 & 13.88 $\pm$ 6.12 & 14.66 $\pm$ 6.19 \\
EP(w/ F)    & 12.34 $\pm$ 6.25 & 11.53 $\pm$ 6.24 & 10.68 $\pm$ 6.47 & 11.51 $\pm$ 6.20 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{ASSD (mm)}} \\
\midrule
Initial     & - & - & - & 16.66 $\pm$ 10.48 \\
VM          & 4.63 $\pm$ 3.99 & 3.88 $\pm$ 1.98 & 3.30 $\pm$ 1.62 & 3.94 $\pm$ 2.44 \\
TM          & 5.09 $\pm$ 5.13 & 7.42 $\pm$ 11.79 & 3.64 $\pm$ 2.81 & 5.38 $\pm$ 6.55 \\
LKU         & 4.59 $\pm$ 4.84 & 3.11 $\pm$ 1.18 & 3.04 $\pm$ 1.55 & 3.58 $\pm$ 2.45 \\
EP(w/o F)   & 2.97 $\pm$ 1.22 & 3.35 $\pm$ 1.44 & 2.96 $\pm$ 1.28 & 3.10 $\pm$ 1.23 \\
EP(w/ F)    & 2.70 $\pm$ 1.19 & 2.67 $\pm$ 1.21 & 2.55 $\pm$ 1.28 & 2.64 $\pm$ 1.22 \\
\midrule
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{NMI}} \\
\midrule
Initial     & - & - & - & 1.09 $\pm$ 0.02 \\
VM          & 1.24 $\pm$ 0.02 & 1.24 $\pm$ 0.02 & 1.24 $\pm$ 0.02 & 1.24 $\pm$ 0.02 \\
TM          & 1.26 $\pm$ 0.03 & 1.25 $\pm$ 0.03 & 1.26 $\pm$ 0.02 & 1.26 $\pm$ 0.03 \\
LKU         & 1.26 $\pm$ 0.02 & 1.26 $\pm$ 0.02 & 1.26 $\pm$ 0.02 & 1.26 $\pm$ 0.02 \\
EP(w/o F)   & 1.25 $\pm$ 0.02 & 1.24 $\pm$ 0.02 & 1.25 $\pm$ 0.02 & 1.25 $\pm$ 0.02 \\
EP(w/ F)    & 1.24 $\pm$ 0.02 & 1.24 $\pm$ 0.02 & 1.24 $\pm$ 0.02 & 1.24 $\pm$ 0.02 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{$|J|_{ < 0}\%$}} \\
\midrule
Initial     & - & - & - & - \\
VM          & 2.72 $\pm$ 1.31 & 2.84 $\pm$ 1.56 & 2.26 $\pm$ 1.19 & 2.60 $\pm$ 1.32 \\
TM          & 3.63 $\pm$ 2.67 & 3.91 $\pm$ 3.17 & 2.83 $\pm$ 1.80 & 3.46 $\pm$ 2.53 \\
LKU         & 3.17 $\pm$ 1.71 & 2.74 $\pm$ 1.51 & 2.51 $\pm$ 1.38 & 2.81 $\pm$ 1.53 \\
EP(w/o F)   & 1.74 $\pm$ 0.93 & 1.77 $\pm$ 0.88 & 1.83 $\pm$ 0.87 & 1.78 $\pm$ 0.89 \\
EP(w/ F)    & 1.42 $\pm$ 0.79 & 1.41 $\pm$ 0.89 & 1.42 $\pm$ 1.05 & 1.42 $\pm$ 0.90 \\
\addlinespace[0.5em]
\multicolumn{5}{l}{\textbf{std($J$)}} \\
\midrule
Initial     & - & - & - & - \\
VM          & 0.58 $\pm$ 0.12 & 0.58 $\pm$ 0.13 & 0.53 $\pm$ 0.11 & 0.56 $\pm$ 0.12 \\
TM          & 0.65 $\pm$ 0.11 & 0.67 $\pm$ 0.12 & 0.60 $\pm$ 0.09 & 0.64 $\pm$ 0.11 \\
LKU         & 0.66 $\pm$ 0.11 & 0.61 $\pm$ 0.10 & 0.61 $\pm$ 0.10 & 0.63 $\pm$ 0.10 \\
EP(w/o F)   & 0.55 $\pm$ 0.07 & 0.54 $\pm$ 0.08 & 0.55 $\pm$ 0.08 & 0.55 $\pm$ 0.08 \\
EP(w/ F)    & 0.52 $\pm$ 0.08 & 0.51 $\pm$ 0.08 & 0.51 $\pm$ 0.08 & 0.51 $\pm$ 0.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\multicolumn{5}{c}{\textbf{EP$^\star$ cost and reduction (\%) vs VM/TM/LKU}} \\
\midrule
& \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Reduction(\%)} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
Task & \multicolumn{2}{c}{Train\&Infer} & \multicolumn{2}{c}{Train\&Infer} \\
\midrule
Fluo-N2DH-GOWT1 & \multicolumn{2}{c}{1.01} & \multicolumn{2}{c}{31.76/83.97/83.28} \\
ACDC & \multicolumn{2}{c}{0.80} & \multicolumn{2}{c}{-116.69/49.97/46.99} \\
OASIS-1 & \multicolumn{2}{c}{1.78} & \multicolumn{2}{c}{-156.98/40.07/37.10} \\
MindBoggle-101 & \multicolumn{2}{c}{154.48} & \multicolumn{2}{c}{45.84/67.12/79.71} \\
Lung-CT & \multicolumn{2}{c}{168.96} & \multicolumn{2}{c}{62.03/78.59/85.80} \\
Abdomen-CT & \multicolumn{2}{c}{154.48} & \multicolumn{2}{c}{61.31/76.51/85.56} \\
BCV-CT & \multicolumn{2}{c}{130.34} & \multicolumn{2}{c}{61.92/76.88/85.73} \\
CHAOS-MR & \multicolumn{2}{c}{154.48} & \multicolumn{2}{c}{54.87/72.60/83.09} \\
BCV--CHAOS & \multicolumn{2}{c}{154.48} & \multicolumn{2}{c}{54.87/72.60/83.09} \\
Abdomen-CT--MR & \multicolumn{2}{c}{130.34} & \multicolumn{2}{c}{61.92/76.88/85.73} \\
\midrule
\multicolumn{5}{c}{\textbf{EP w/ Feature cost and reduction (\%) vs VM/TM/LKU}} \\
\midrule
& \multicolumn{2}{c}{Cost} & \multicolumn{2}{c}{Reduction(\%)} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
Task & Train & Infer & Train & Infer \\
\midrule
Fluo-N2DH-GOWT1 & 1.03 & 1.54 & 30.41/83.65/82.95 & -4.28/75.50/74.45 \\
ACDC & 0.86 & 2.12 & -132.43/46.34/43.14 & -473.92/-32.51/-40.40 \\
OASIS-1 & 1.86 & 3.31 & -168.53/37.37/34.28 & -377.27/-11.31/-16.81 \\
MindBoggle-101 & 159.10 & 266.75 & 44.22/66.13/79.10 & 6.48/43.22/64.96 \\
Lung-CT & 156.79 & 186.66 & 64.76/80.13/86.82 & 58.05/76.35/84.31 \\
Abdomen-CT & 156.01 & 188.86 & 60.93/76.28/85.42 & 52.70/71.28/82.35 \\
BCV-CT & 134.24 & 218.69 & 60.78/79.19/85.30 & 36.11/61.21/76.06 \\
CHAOS-MR & 159.10 & 266.75 & 53.52/71.78/82.58 & 22.06/52.68/70.80 \\
BCV--CHAOS & 134.24 & 206.44 & 60.78/79.19/85.30 & 39.68/63.38/77.40 \\
Abdomen-CT--MR & 159.10 & 244.68 & 53.52/71.78/82.58 & 28.51/56.60/73.21 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccc}
\toprule
Feature & Dice & HD95 & ASSD  & $|J|_{ < 0}\%$ & std($J$) \\
\midrule
\multicolumn{6}{l}{\textbf{1. Fluo-N2DH-GOWT1}} \\
\midrule
FCN-L1 & 94.31 $\pm$ 1.98 & - & - & 1.62 $\pm$ 0.95 & 1.09 $\pm$ 0.70 \\
DINOv3-S-D12 & 94.07 $\pm$ 1.96 & - & - & 1.83 $\pm$ 1.30 & 1.60 $\pm$ 1.26 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2. ACDC}} \\
\midrule
DeepLabv3-L1 & 86.70 $\pm$ 4.37 & 4.42 $\pm$ 1.76 & 1.43 $\pm$ 0.57 & 0.31 $\pm$ 0.35 & 0.22 $\pm$ 0.05 \\
SAM-D1 & 86.82 $\pm$ 4.30 & 4.38 $\pm$ 1.84 & 1.44 $\pm$ 0.60 & 0.29 $\pm$ 0.33 & 0.21 $\pm$ 0.05 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3. OASIS-1}} \\
\midrule
FCN-L2 & 77.60 $\pm$ 3.79 & - & - & 1.28 $\pm$ 0.46 & 0.54 $\pm$ 0.08 \\
MedSAM-D6 & 77.70 $\pm$ 3.79 & - & - & 1.26 $\pm$ 0.46 & 0.54 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4. MindBoggle-101}} \\
\midrule
FCN-L2 (Coronal) & 57.97 $\pm$ 3.28 & 6.53 $\pm$ 0.60 & 1.22 $\pm$ 0.16 & 0.87 $\pm$ 0.23 & 0.54 $\pm$ 0.06 \\
SAM-D12 (Coronal) & 58.09 $\pm$ 3.25 & 6.53 $\pm$ 0.59 & 1.22 $\pm$ 0.15 & 0.87 $\pm$ 0.23 & 0.54 $\pm$ 0.06 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5. Lung-CT}} \\
\midrule
FCN-L2 (Coronal)  & 96.17 $\pm$ 1.05 & 8.55 $\pm$ 3.89 & 1.49 $\pm$ 0.56 & 1.86 $\pm$ 1.13 & 7.95 $\pm$ 2.40 \\
DINOv2-S-D1 (Coronal) & 96.18 $\pm$ 1.08 & 6.25 $\pm$ 2.55 & 1.16 $\pm$ 0.39 & 0.72 $\pm$ 0.77 & 3.79 $\pm$ 0.53 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{6. Abdomen-CT}} \\
\midrule
FCN-L1 (Sagittal) & 51.93 $\pm$ 12.69 & 33.63 $\pm$ 19.32 & 8.87 $\pm$ 6.51 & 3.22 $\pm$ 1.71 & 0.64 $\pm$ 0.08 \\
DINOv3-S-D3 (Sagittal) & 51.75 $\pm$ 12.50 & 34.20 $\pm$ 19.18 & 9.09 $\pm$ 6.55 & 3.89 $\pm$ 1.69 & 0.67 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{7. BCV-CT}} \\
\midrule
FCN-L2 (Coronal) & 63.60 $\pm$ 14.99 & 17.46 $\pm$ 5.47 & 4.49 $\pm$ 2.39 & 4.50 $\pm$ 1.71 & 0.74 $\pm$ 0.08 \\
SAM-D9 (Coronal) & 64.47 $\pm$ 14.51 & 17.07 $\pm$ 5.45 & 4.30 $\pm$ 2.24 & 3.44 $\pm$ 1.68 & 0.67 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{8. CHAOS-MR}} \\
\midrule
FCN-L1 (Sagittal) & 67.61 $\pm$ 9.81 & 18.18 $\pm$ 5.55 & 4.63 $\pm$ 1.94 & 0.52 $\pm$ 0.31 & 0.55 $\pm$ 0.15 \\
MedSAM-D12 (Sagittal) & 68.51 $\pm$ 9.36 & 17.84 $\pm$ 5.40 & 4.47 $\pm$ 1.83 & 0.49 $\pm$ 0.28 & 0.55 $\pm$ 0.15 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{9. BCV--CHAOS}} \\
\midrule
FCN-L2 (Coronal) & 51.07 $\pm$ 13.53 & 22.00 $\pm$ 6.76 & 6.77 $\pm$ 2.84 & 10.13 $\pm$ 1.48 & 1.43 $\pm$ 0.08 \\
DINOv3-B-D9 (Coronal) & 52.96 $\pm$ 12.90 & 21.74 $\pm$ 6.62 & 6.61 $\pm$ 2.75 & 9.06 $\pm$ 1.12 & 1.45 $\pm$ 0.07 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10. Abdomen-CT--MR}} \\
\midrule
ResNet152 (Coronal) & 86.46 $\pm$ 5.14 & 13.29 $\pm$ 6.16 & 2.90 $\pm$ 1.27 & 1.62 $\pm$ 0.85 & 0.53 $\pm$ 0.08 \\
DINOv3-B-D9 (Axial) & 87.26 $\pm$ 4.61 & 11.51 $\pm$ 6.20 & 2.64 $\pm$ 1.22 & 1.42 $\pm$ 0.90 & 0.51 $\pm$ 0.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Feature & Dice & HD95 & ASSD  & $|J|_{ < 0}\%$ & std($J$) \\
\midrule
\multicolumn{6}{l}{\textbf{1. Fluo-N2DH-GOWT1}} \\
\midrule
SAM-D3 & 93.35 $\pm$ 2.99 & - & - & 2.24 $\pm$ 1.70 & 1.51 $\pm$ 0.99 \\
MedSAM-D9 & 93.40 $\pm$ 2.68 & - & - & 2.25 $\pm$ 1.78 & 1.59 $\pm$ 0.97 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2. ACDC}} \\
\midrule
SAM-D1 & 86.82 $\pm$ 4.30 & 4.38 $\pm$ 1.84 & 1.44 $\pm$ 0.60 & 0.29 $\pm$ 0.33 & 0.21 $\pm$ 0.05 \\
MedSAM-Emb & 86.37 $\pm$ 4.87 & 4.59 $\pm$ 1.80 & 1.51 $\pm$ 0.68 & 0.28 $\pm$ 0.29 & 0.21 $\pm$ 0.05 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3. OASIS-1}} \\
\midrule
SAM-D9 & 77.69 $\pm$ 3.80 & - & - & 1.28 $\pm$ 0.46 & 0.54 $\pm$ 0.08 \\
MedSAM-D6 & 77.70 $\pm$ 3.79 & - & - & 1.26 $\pm$ 0.46 & 0.54 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4. MindBoggle-101}} \\
\midrule
SAM-D12 (Coronal) & 58.09 $\pm$ 3.25 & 6.53 $\pm$ 0.59 & 1.22 $\pm$ 0.15 & 0.87 $\pm$ 0.23 & 0.54 $\pm$ 0.06 \\
MedSAM-D6 (Coronal) & 58.04 $\pm$ 3.23 & 6.55 $\pm$ 0.60 & 1.22 $\pm$ 0.16 & 0.90 $\pm$ 0.23 & 0.54 $\pm$ 0.06 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5. Lung-CT}} \\
\midrule
SAM-D1 (Sagittal) & 96.09 $\pm$ 1.32 & 7.78 $\pm$ 4.54 & 1.30 $\pm$ 0.59 & 1.89 $\pm$ 1.71 & 4.17 $\pm$ 0.45 \\
MedSAM-D3 (Coronal) & 96.00 $\pm$ 1.29 & 6.76 $\pm$ 3.84 & 1.27 $\pm$ 0.56 & 0.69 $\pm$ 0.84 & 3.85 $\pm$ 0.54 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{6. Abdomen-CT}} \\
\midrule
SAM-D1 (Sagittal) & 51.11 $\pm$ 12.53 & 34.39 $\pm$ 19.07 & 9.22 $\pm$ 6.60 & 3.94 $\pm$ 1.50 & 0.67 $\pm$ 0.08 \\
MedSAM-D1 (Sagittal) & 50.41 $\pm$ 12.41 & 34.41 $\pm$ 19.21 & 9.29 $\pm$ 6.59 & 3.36 $\pm$ 1.47 & 0.64 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{7. BCV-CT}} \\
\midrule
SAM-D9 (Coronal) & 64.47 $\pm$ 14.51 & 17.07 $\pm$ 5.45 & 4.30 $\pm$ 2.24 & 3.44 $\pm$ 1.68 & 0.67 $\pm$ 0.08 \\
MedSAM-D6 (Coronal) & 63.87 $\pm$ 14.17 & 17.16 $\pm$ 5.26 & 4.36 $\pm$ 2.21 & 3.51 $\pm$ 1.61 & 0.69 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{8. CHAOS-MR}} \\
\midrule
SAM-D9 (Sagittal)     & 68.05 $\pm$ 9.56 & 18.12 $\pm$ 5.51 & 4.57 $\pm$ 1.87 & 0.49 $\pm$ 0.29 & 0.55 $\pm$ 0.15 \\
MedSAM-D12 (Sagittal) & 68.51 $\pm$ 9.36 & 17.84 $\pm$ 5.40 & 4.47 $\pm$ 1.83 & 0.49 $\pm$ 0.28 & 0.55 $\pm$ 0.15 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{9. BCV--CHAOS}} \\
\midrule
SAM-D12 (Coronal)      & 51.52 $\pm$ 12.87 & 21.94 $\pm$ 6.69 & 6.74 $\pm$ 2.78 & 9.53 $\pm$ 1.27 & 1.42 $\pm$ 0.07 \\
MedSAM-D12 (Sagittal) & 52.54 $\pm$ 13.06 & 21.28 $\pm$ 6.44 & 6.50 $\pm$ 2.64 & 9.39 $\pm$ 1.43 & 1.50 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10. Abdomen-CT--MR}} \\
\midrule
SAM-D12 (Axial) & 86.91 $\pm$ 4.70 & 12.93 $\pm$ 6.66 & 2.80 $\pm$ 1.27 & 1.34 $\pm$ 0.84 & 0.50 $\pm$ 0.07 \\
MedSAM-D12 (Axial) & 87.18 $\pm$ 4.85 & 10.82 $\pm$ 6.46 & 2.58 $\pm$ 1.28 & 1.28 $\pm$ 0.82 & 0.50 $\pm$ 0.07 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Feature & Dice & HD95 & ASSD  & $|J|_{ < 0}\%$ & std($J$) \\
\midrule
\multicolumn{6}{l}{\textbf{1. Fluo-N2DH-GOWT1}} \\
\midrule
ResNet18 & 93.48 $\pm$ 2.64 & - & - & 1.69 $\pm$ 0.88 & 1.06 $\pm$ 0.51 \\
ResNet152 & 93.86 $\pm$ 2.24 & - & - & 1.00 $\pm$ 0.59 & 0.60 $\pm$ 0.33 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2. ACDC}} \\
\midrule
ResNet18 & 84.85 $\pm$ 6.09 & 5.04 $\pm$ 2.25 & 1.67 $\pm$ 0.85 & 0.37 $\pm$ 0.37 & 0.24 $\pm$ 0.06 \\
ResNet152 & 83.99 $\pm$ 6.18 & 5.27 $\pm$ 2.29 & 1.77 $\pm$ 0.87 & 0.39 $\pm$ 0.38 & 0.24 $\pm$ 0.06 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3. OASIS-1}} \\
\midrule
ResNet18 & 77.42 $\pm$ 3.74 & - & - & 1.28 $\pm$ 0.47 & 0.54 $\pm$ 0.08 \\
ResNet152 & 77.41 $\pm$ 3.82 & - & - & 1.32 $\pm$ 0.49 & 0.55 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4. MindBoggle-101}} \\
\midrule
ResNet18 (Coronal) & 57.72 $\pm$ 3.20 & 6.57 $\pm$ 0.60 & 1.23 $\pm$ 0.16 & 0.91 $\pm$ 0.24 & 0.55 $\pm$ 0.06 \\
ResNet152 (Coronal) & 57.77 $\pm$ 3.34 & 6.57 $\pm$ 0.60 & 1.23 $\pm$ 0.16 & 0.96 $\pm$ 0.25 & 0.56 $\pm$ 0.06 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5. Lung-CT}} \\
\midrule
ResNet18 (Axial) & 95.58 $\pm$ 1.71 & 12.22 $\pm$ 8.68 & 1.86 $\pm$ 1.09 & 1.48 $\pm$ 0.70 & 6.63 $\pm$ 1.29 \\
ResNet152 (Coronal) & 93.11 $\pm$ 3.45 & 22.06 $\pm$ 17.29 & 2.78 $\pm$ 1.93 & 1.25 $\pm$ 1.31 & 6.10 $\pm$ 2.44 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{6. Abdomen-CT}} \\
\midrule
ResNet18 (Sagittal) & 50.62 $\pm$ 12.48 & 34.21 $\pm$ 19.39 & 9.17 $\pm$ 6.57 & 3.11 $\pm$ 1.44 & 0.63 $\pm$ 0.08 \\
ResNet152 (Sagittal) & 49.56 $\pm$ 12.58 & 34.41 $\pm$ 19.53 & 9.35 $\pm$ 6.65 & 2.61 $\pm$ 1.37 & 0.60 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{7. BCV-CT}} \\
\midrule
ResNet18 (Coronal)  & 62.54 $\pm$ 14.69 & 17.64 $\pm$ 5.42 & 4.58 $\pm$ 2.37 & 4.55 $\pm$ 1.72 & 0.73 $\pm$ 0.08 \\
ResNet152 (Coronal) & 61.75 $\pm$ 14.93 & 17.71 $\pm$ 5.47 & 4.65 $\pm$ 2.41 & 3.80 $\pm$ 1.57 & 0.69 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{8. CHAOS-MR}} \\
\midrule
ResNet18 (Sagittal) & 67.10 $\pm$ 10.05 & 18.26 $\pm$ 5.55 & 4.67 $\pm$ 1.94 & 0.50 $\pm$ 0.31 & 0.56 $\pm$ 0.15 \\
ResNet152 (Sagittal) & 67.32 $\pm$ 9.88 & 18.24 $\pm$ 5.55 & 4.67 $\pm$ 1.95 & 0.49 $\pm$ 0.30 & 0.54 $\pm$ 0.15 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{9. BCV--CHAOS}} \\
\midrule
ResNet18 (Sagittal) & 50.79 $\pm$ 13.54 & 21.98 $\pm$ 6.71 & 6.77 $\pm$ 2.81 & 9.56 $\pm$ 1.52 & 1.42 $\pm$ 0.09 \\
ResNet152 (Sagittal) & 49.98 $\pm$ 13.81 & 22.29 $\pm$ 6.93 & 6.94 $\pm$ 2.95 & 9.01 $\pm$ 1.42 & 1.35 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10. Abdomen-CT--MR}} \\
\midrule
ResNet18 (Axial) & 86.22 $\pm$ 5.13 & 13.09 $\pm$ 6.08 & 2.91 $\pm$ 1.33 & 1.69 $\pm$ 0.88 & 0.53 $\pm$ 0.08 \\
ResNet152 (Coronal) & 86.46 $\pm$ 5.14 & 13.29 $\pm$ 6.16 & 2.90 $\pm$ 1.27 & 1.62 $\pm$ 0.85 & 0.53 $\pm$ 0.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Feature & Dice & HD95 & ASSD  & $|J|_{ < 0}\%$ & std($J$) \\
\midrule
\multicolumn{6}{l}{\textbf{1. Fluo-N2DH-GOWT1}} \\
\midrule
DINOv2-S-D6  & 93.06 $\pm$ 3.35 & - & - & 0.50 $\pm$ 0.40 & 0.40 $\pm$ 0.21 \\
DINOv2-B-D12 & 93.40 $\pm$ 2.74 & - & - & 0.69 $\pm$ 0.53 & 0.60 $\pm$ 0.40 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2. ACDC}} \\
\midrule
DINOv2-S-D1 & 85.94 $\pm$ 4.73 & 4.97 $\pm$ 2.44 & 1.57 $\pm$ 0.67 & 0.34 $\pm$ 0.36 & 0.22 $\pm$ 0.05 \\
DINOv2-B-D1 & 85.96 $\pm$ 4.24 & 4.94 $\pm$ 2.13 & 1.59 $\pm$ 0.67 & 0.31 $\pm$ 0.31 & 0.21 $\pm$ 0.05 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3. OASIS-1}} \\
\midrule
DINOv2-S-D6 & 77.60 $\pm$ 3.81 & - & - & 1.32 $\pm$ 0.48 & 0.55 $\pm$ 0.08 \\
DINOv2-B-D3 & 77.57 $\pm$ 3.86 & - & - & 1.27 $\pm$ 0.46 & 0.54 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4. MindBoggle-101}} \\
\midrule
DINOv2-S-D3 (Coronal)  & 57.93 $\pm$ 3.27 & 6.56 $\pm$ 0.60 & 1.23 $\pm$ 0.16 & 0.94 $\pm$ 0.25 & 0.55 $\pm$ 0.06 \\
DINOv2-B-D3 (Coronal)  & 58.05 $\pm$ 3.32 & 6.55 $\pm$ 0.60 & 1.22 $\pm$ 0.15 & 0.94 $\pm$ 0.25 & 0.55 $\pm$ 0.06 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5. Lung-CT}} \\
\midrule
DINOv2-S-D1 (Coronal) & 96.18 $\pm$ 1.08 & 6.25 $\pm$ 2.55 & 1.16 $\pm$ 0.39 & 0.72 $\pm$ 0.77 & 3.79 $\pm$ 0.53 \\
DINOv2-B-D3 (Sagittal) & 96.17 $\pm$ 1.20 & 7.54 $\pm$ 4.05 & 1.36 $\pm$ 0.60 & 0.32 $\pm$ 0.20 & 5.98 $\pm$ 1.77 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{6. Abdomen-CT}} \\
\midrule
DINOv2-S-D1 (Sagittal) & 50.85 $\pm$ 12.83 & 34.61 $\pm$ 19.29 & 9.34 $\pm$ 6.75 & 3.91 $\pm$ 1.45 & 0.67 $\pm$ 0.07 \\
DINOv2-B-D1 (Sagittal) & 49.88 $\pm$ 12.60 & 34.84 $\pm$ 19.41 & 9.46 $\pm$ 6.70 & 2.90 $\pm$ 1.34 & 0.62 $\pm$ 0.07 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{7. BCV-CT}} \\
\midrule
DINOv2-S-D6 (Coronal) & 63.83 $\pm$ 14.56 & 17.21 $\pm$ 5.39 & 4.36 $\pm$ 2.26 & 3.52 $\pm$ 1.65 & 0.68 $\pm$ 0.08 \\
DINOv2-B-D3 (Coronal) & 63.72 $\pm$ 14.36 & 17.44 $\pm$ 5.30 & 4.44 $\pm$ 2.25 & 3.88 $\pm$ 1.58 & 0.71 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{8. CHAOS-MR}} \\
\midrule
DINOv2-S-D6 (Coronal)  & 68.14 $\pm$ 9.53 & 18.07 $\pm$ 5.53 & 4.55 $\pm$ 1.89 & 0.50 $\pm$ 0.29 & 0.55 $\pm$ 0.15 \\
DINOv2-B-D6 (Sagittal)  & 68.19 $\pm$ 9.34 & 17.98 $\pm$ 5.39 & 4.50 $\pm$ 1.81 & 0.50 $\pm$ 0.28 & 0.55 $\pm$ 0.15 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{9. BCV--CHAOS}} \\
\midrule
DINOv2-S-D12 (Sagittal) & 51.97 $\pm$ 12.46 & 21.72 $\pm$ 6.45 & 6.64 $\pm$ 2.66 & 10.32 $\pm$ 1.23 & 1.51 $\pm$ 0.07 \\
DINOv2-B-D9 (Sagittal) & 52.37 $\pm$ 12.54 & 21.41 $\pm$ 6.49 & 6.56 $\pm$ 2.61 & 7.97 $\pm$ 1.28 & 1.36 $\pm$ 0.06 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10. Abdomen-CT--MR}} \\
\midrule
DINOv2-S-D12 (Coronal) & 87.06 $\pm$ 4.94 & 11.86 $\pm$ 6.44 & 2.71 $\pm$ 1.28 & 1.42 $\pm$ 0.82 & 0.51 $\pm$ 0.07 \\
DINOv2-B-D6 (Axial) & 87.19 $\pm$ 4.63 & 11.78 $\pm$ 6.27 & 2.67 $\pm$ 1.25 & 1.40 $\pm$ 0.83 & 0.51 $\pm$ 0.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Feature & Dice & HD95 & ASSD & $|J|_{ < 0}\%$ & std($J$) \\
\midrule
\multicolumn{6}{l}{\textbf{1. Fluo-N2DH-GOWT1}} \\
\midrule
DINOv3-S-D12 & 94.07 $\pm$ 1.96 & - & - & 1.83 $\pm$ 1.30 & 1.60 $\pm$ 1.26 \\
DINOv3-B-D1  & 93.58 $\pm$ 2.89 & - & - & 1.70 $\pm$ 1.25 & 1.38 $\pm$ 0.98 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2. ACDC}} \\
\midrule
DINOv3-S-D1 & 86.07 $\pm$ 4.64 & 4.61 $\pm$ 1.94 & 1.52 $\pm$ 0.67 & 0.30 $\pm$ 0.36 & 0.22 $\pm$ 0.05 \\
DINOv3-B-D1 & 85.61 $\pm$ 5.03 & 4.85 $\pm$ 2.05 & 1.59 $\pm$ 0.72 & 0.34 $\pm$ 0.34 & 0.22 $\pm$ 0.05 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3. OASIS-1}} \\
\midrule
DINOv3-S-D6 & 77.57 $\pm$ 3.83 & - & - & 1.31 $\pm$ 0.46 & 0.55 $\pm$ 0.08 \\
DINOv3-B-D6 & 77.59 $\pm$ 3.85 & - & - & 1.27 $\pm$ 0.46 & 0.54 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4. MindBoggle-101}} \\
\midrule
DINOv3-S-D3 (Coronal) & 57.89 $\pm$ 3.27 & 6.57 $\pm$ 0.60 & 1.23 $\pm$ 0.16 & 0.92 $\pm$ 0.24 & 0.55 $\pm$ 0.06 \\
DINOv3-B-D3 (Coronal) & 57.97 $\pm$ 3.27 & 6.56 $\pm$ 0.60 & 1.23 $\pm$ 0.16 & 0.89 $\pm$ 0.24 & 0.54 $\pm$ 0.06 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5. Lung-CT}} \\
\midrule
DINOv3-S-D6 (Axial) & 96.12 $\pm$ 1.45 & 8.76 $\pm$ 4.77 & 1.55 $\pm$ 0.73 & 1.10 $\pm$ 0.39 & 8.14 $\pm$ 1.42 \\
DINOv3-B-D9 (Coronal) & 96.08 $\pm$ 1.40 & 6.98 $\pm$ 4.10 & 1.27 $\pm$ 0.61 & 1.04 $\pm$ 1.02 & 3.89 $\pm$ 0.48 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{6. Abdomen-CT}} \\
\midrule
DINOv3-S-D3 (Sagittal) & 51.75 $\pm$ 12.50 & 34.20 $\pm$ 19.18 & 9.09 $\pm$ 6.55 & 3.89 $\pm$ 1.69 & 0.67 $\pm$ 0.08 \\
DINOv3-B-D3 (Sagittal) & 49.84 $\pm$ 12.50 & 34.04 $\pm$ 19.21 & 9.15 $\pm$ 6.45 & 3.04 $\pm$ 1.70 & 0.64 $\pm$ 0.09 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{7. BCV-CT}} \\
\midrule
DINOv3-S-D6 (Coronal) & 63.81 $\pm$ 14.58 & 17.35 $\pm$ 5.38 & 4.42 $\pm$ 2.29 & 3.59 $\pm$ 1.56 & 0.69 $\pm$ 0.08 \\
DINOv3-B-D6 (Axial) & 63.22 $\pm$ 14.04 & 17.45 $\pm$ 5.32 & 4.42 $\pm$ 2.18 & 3.48 $\pm$ 1.53 & 0.69 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{8. CHAOS-MR}} \\
\midrule
DINOv3-S-D9 (Coronal)  & 67.93 $\pm$ 9.62 & 18.06 $\pm$ 5.45 & 4.56 $\pm$ 1.89 & 0.45 $\pm$ 0.27 & 0.53 $\pm$ 0.13 \\
DINOv3-B-D9 (Sagittal) & 67.95 $\pm$ 9.57 & 18.05 $\pm$ 5.43 & 4.56 $\pm$ 1.88 & 0.51 $\pm$ 0.28 & 0.55 $\pm$ 0.14 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{9. BCV--CHAOS}} \\
\midrule
DINOv3-S-D9 (Coronal)  & 52.34 $\pm$ 12.91 & 21.91 $\pm$ 6.70 & 6.68 $\pm$ 2.81 & 10.05 $\pm$ 1.35 & 1.52 $\pm$ 0.09 \\
DINOv3-B-D9 (Coronal)  & 52.96 $\pm$ 12.90 & 21.74 $\pm$ 6.62 & 6.61 $\pm$ 2.75 & 9.06 $\pm$ 1.12 & 1.45 $\pm$ 0.07 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10. Abdomen-CT--MR}} \\
\midrule
DINOv3-S-D9 (Coronal) & 87.10 $\pm$ 4.64 & 12.18 $\pm$ 5.87 & 2.72 $\pm$ 1.16 & 1.47 $\pm$ 0.83 & 0.52 $\pm$ 0.07 \\
DINOv3-B-D9 (Axial)   & 87.26 $\pm$ 4.61 & 11.51 $\pm$ 6.20 & 2.64 $\pm$ 1.22 & 1.42 $\pm$ 0.90 & 0.51 $\pm$ 0.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Feature & Dice & HD95 & ASSD  & $|J|_{ < 0}\%$ & std($J$) \\
\midrule
\multicolumn{6}{l}{\textbf{1. Fluo-N2DH-GOWT1}} \\
\midrule
DINOv2-S-D6  & 93.06 $\pm$ 3.35 & - & - & 0.50 $\pm$ 0.40 & 0.40 $\pm$ 0.21 \\
DINOv3-S-D12 & 94.07 $\pm$ 1.96 & - & - & 1.83 $\pm$ 1.30 & 1.60 $\pm$ 1.26 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2. ACDC}} \\
\midrule
DINOv2-S-D1 & 85.94 $\pm$ 4.73 & 4.97 $\pm$ 2.44 & 1.57 $\pm$ 0.67 & 0.34 $\pm$ 0.36 & 0.22 $\pm$ 0.05 \\
DINOv3-S-D1 & 86.07 $\pm$ 4.64 & 4.61 $\pm$ 1.94 & 1.52 $\pm$ 0.67 & 0.30 $\pm$ 0.36 & 0.22 $\pm$ 0.05 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3. OASIS-1}} \\
\midrule
DINOv2-S-D6 & 77.60 $\pm$ 3.81 & - & - & 1.32 $\pm$ 0.48 & 0.55 $\pm$ 0.08 \\
DINOv3-S-D6 & 77.57 $\pm$ 3.83 & - & - & 1.31 $\pm$ 0.46 & 0.55 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4. MindBoggle-101}} \\
\midrule
DINOv2-S-D3 (Coronal)  & 57.93 $\pm$ 3.27 & 6.56 $\pm$ 0.60 & 1.23 $\pm$ 0.16 & 0.94 $\pm$ 0.25 & 0.55 $\pm$ 0.06 \\
DINOv3-S-D3 (Coronal)  & 57.89 $\pm$ 3.27 & 6.57 $\pm$ 0.60 & 1.23 $\pm$ 0.16 & 0.92 $\pm$ 0.24 & 0.55 $\pm$ 0.06 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5. Lung-CT}} \\
\midrule
DINOv2-S-D1 (Coronal) & 96.18 $\pm$ 1.08 & 6.25 $\pm$ 2.55 & 1.16 $\pm$ 0.39 & 0.72 $\pm$ 0.77 & 3.79 $\pm$ 0.53 \\
DINOv3-S-D6 (Axial) & 96.12 $\pm$ 1.45 & 8.76 $\pm$ 4.77 & 1.55 $\pm$ 0.73 & 1.10 $\pm$ 0.39 & 8.14 $\pm$ 1.42 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{6. Abdomen-CT}} \\
\midrule
DINOv2-S-D1 (Sagittal) & 50.85 $\pm$ 12.83 & 34.61 $\pm$ 19.29 & 9.34 $\pm$ 6.75 & 3.91 $\pm$ 1.45 & 0.67 $\pm$ 0.07 \\
DINOv3-S-D3 (Sagittal) & 51.75 $\pm$ 12.50 & 34.20 $\pm$ 19.18 & 9.09 $\pm$ 6.55 & 3.89 $\pm$ 1.69 & 0.67 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{7. BCV-CT}} \\
\midrule
DINOv2-S-D6 (Coronal) & 63.83 $\pm$ 14.56 & 17.21 $\pm$ 5.39 & 4.36 $\pm$ 2.26 & 3.52 $\pm$ 1.65 & 0.68 $\pm$ 0.08 \\
DINOv3-S-D6 (Coronal) & 63.81 $\pm$ 14.58 & 17.35 $\pm$ 5.38 & 4.42 $\pm$ 2.29 & 3.59 $\pm$ 1.56 & 0.69 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{8. CHAOS-MR}} \\
\midrule
DINOv2-S-D6 (Coronal)  & 68.14 $\pm$ 9.53 & 18.07 $\pm$ 5.53 & 4.55 $\pm$ 1.89 & 0.50 $\pm$ 0.29 & 0.55 $\pm$ 0.15 \\
DINOv3-S-D9 (Coronal)  & 67.93 $\pm$ 9.62 & 18.06 $\pm$ 5.45 & 4.56 $\pm$ 1.89 & 0.45 $\pm$ 0.27 & 0.53 $\pm$ 0.13 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{9. BCV--CHAOS}} \\
\midrule
DINOv2-S-D12 (Sagittal) & 51.97 $\pm$ 12.46 & 21.72 $\pm$ 6.45 & 6.64 $\pm$ 2.66 & 10.32 $\pm$ 1.23 & 1.51 $\pm$ 0.07 \\
DINOv3-S-D9 (Coronal)  & 52.34 $\pm$ 12.91 & 21.91 $\pm$ 6.70 & 6.68 $\pm$ 2.81 & 10.05 $\pm$ 1.35 & 1.52 $\pm$ 0.09 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10. Abdomen-CT--MR}} \\
\midrule
DINOv2-S-D12 (Coronal) & 87.06 $\pm$ 4.94 & 11.86 $\pm$ 6.44 & 2.71 $\pm$ 1.28 & 1.42 $\pm$ 0.82 & 0.51 $\pm$ 0.07 \\
DINOv3-S-D9 (Coronal) & 87.10 $\pm$ 4.64 & 12.18 $\pm$ 5.87 & 2.72 $\pm$ 1.16 & 1.47 $\pm$ 0.83 & 0.52 $\pm$ 0.07 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Feature & Dice & HD95 & ASSD & $|J|_{ < 0}\%$ & std($J$) \\
\midrule
\multicolumn{6}{l}{\textbf{1. Fluo-N2DH-GOWT1}} \\
\midrule
DINOv2-B-D12 & 93.40 $\pm$ 2.74 & - & - & 0.69 $\pm$ 0.53 & 0.60 $\pm$ 0.40 \\
DINOv3-B-D1  & 93.58 $\pm$ 2.89 & - & - & 1.70 $\pm$ 1.25 & 1.38 $\pm$ 0.98 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2. ACDC}} \\
\midrule
DINOv2-B-D1 & 85.96 $\pm$ 4.24 & 4.94 $\pm$ 2.13 & 1.59 $\pm$ 0.67 & 0.31 $\pm$ 0.31 & 0.21 $\pm$ 0.05 \\
DINOv3-B-D1 & 85.61 $\pm$ 5.03 & 4.85 $\pm$ 2.05 & 1.59 $\pm$ 0.72 & 0.34 $\pm$ 0.34 & 0.22 $\pm$ 0.05 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3. OASIS-1}} \\
\midrule
DINOv2-B-D3 & 77.57 $\pm$ 3.86 & - & - & 1.27 $\pm$ 0.46 & 0.54 $\pm$ 0.08 \\
DINOv3-B-D6 & 77.59 $\pm$ 3.85 & - & - & 1.27 $\pm$ 0.46 & 0.54 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4. MindBoggle-101}} \\
\midrule
DINOv2-B-D3 (Coronal)  & 58.05 $\pm$ 3.32 & 6.55 $\pm$ 0.60 & 1.22 $\pm$ 0.15 & 0.94 $\pm$ 0.25 & 0.55 $\pm$ 0.06 \\
DINOv3-B-D3 (Coronal)  & 57.97 $\pm$ 3.27 & 6.56 $\pm$ 0.60 & 1.23 $\pm$ 0.16 & 0.89 $\pm$ 0.24 & 0.54 $\pm$ 0.06 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5. Lung-CT}} \\
\midrule
DINOv2-B-D3 (Sagittal) & 96.17 $\pm$ 1.20 & 7.54 $\pm$ 4.05 & 1.36 $\pm$ 0.60 & 0.32 $\pm$ 0.20 & 5.98 $\pm$ 1.77 \\
DINOv3-B-D9 (Coronal) & 96.08 $\pm$ 1.40 & 6.98 $\pm$ 4.10 & 1.27 $\pm$ 0.61 & 1.04 $\pm$ 1.02 & 3.89 $\pm$ 0.48 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{6. Abdomen-CT}} \\
\midrule
DINOv2-B-D1 (Sagittal) & 49.88 $\pm$ 12.60 & 34.84 $\pm$ 19.41 & 9.46 $\pm$ 6.70 & 2.90 $\pm$ 1.34 & 0.62 $\pm$ 0.07 \\
DINOv3-B-D3 (Sagittal) & 49.84 $\pm$ 12.50 & 34.04 $\pm$ 19.21 & 9.15 $\pm$ 6.45 & 3.04 $\pm$ 1.70 & 0.64 $\pm$ 0.09 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{7. BCV-CT}} \\
\midrule
DINOv2-B-D3 (Coronal) & 63.72 $\pm$ 14.36 & 17.44 $\pm$ 5.30 & 4.44 $\pm$ 2.25 & 3.88 $\pm$ 1.58 & 0.71 $\pm$ 0.08 \\
DINOv3-B-D6 (Axial) & 63.22 $\pm$ 14.04 & 17.45 $\pm$ 5.32 & 4.42 $\pm$ 2.18 & 3.48 $\pm$ 1.53 & 0.69 $\pm$ 0.08 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{8. CHAOS-MR}} \\
\midrule
DINOv2-B-D6 (Sagittal)  & 68.19 $\pm$ 9.34 & 17.98 $\pm$ 5.39 & 4.50 $\pm$ 1.81 & 0.50 $\pm$ 0.28 & 0.55 $\pm$ 0.15 \\
DINOv3-B-D9 (Sagittal) & 67.95 $\pm$ 9.57 & 18.05 $\pm$ 5.43 & 4.56 $\pm$ 1.88 & 0.51 $\pm$ 0.28 & 0.55 $\pm$ 0.14 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{9. BCV--CHAOS}} \\
\midrule
DINOv2-B-D9 (Sagittal) & 52.37 $\pm$ 12.54 & 21.41 $\pm$ 6.49 & 6.56 $\pm$ 2.61 & 7.97 $\pm$ 1.28 & 1.36 $\pm$ 0.06 \\
DINOv3-B-D9 (Coronal)  & 52.96 $\pm$ 12.90 & 21.74 $\pm$ 6.62 & 6.61 $\pm$ 2.75 & 9.06 $\pm$ 1.12 & 1.45 $\pm$ 0.07 \\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10. Abdomen-CT--MR}} \\
\midrule
DINOv2-B-D6 (Axial) & 87.19 $\pm$ 4.63 & 11.78 $\pm$ 6.27 & 2.67 $\pm$ 1.25 & 1.40 $\pm$ 0.83 & 0.51 $\pm$ 0.08 \\
DINOv3-B-D9 (Axial)   & 87.26 $\pm$ 4.61 & 11.51 $\pm$ 6.20 & 2.64 $\pm$ 1.22 & 1.42 $\pm$ 0.90 & 0.51 $\pm$ 0.08 \\
\bottomrule
\end{tabular}
